SISSLE in consensus-based Ripple: Some Improvements in Speed, Security and Last Mile Connectivity

Cryptocurrencies are rapidly finding application in areas such as Real Time Gross Settlements and Payments. Ripple is a cryptocurrency that has gained prominence with banks and payment providers. It solves the Byzantine General's Problem with its Ripple Protocol Consensus Algorithm (RPCA), where each server maintains a list of servers, called the Unique Node List (UNL), that represents the network for that server and will not collectively defraud it. The server believes that the network has come to a consensus when servers on the UNL come to a consensus on a transaction. In this paper we improve Ripple to achieve better speed, security and last mile connectivity. We implement guidelines for resilience, robustness, improved security, and efficient information propagation (IP). We enhance the system to ensure that each server receives information from across the whole network rather than just from the UNL members. We introduce the paradigm of UNL overlap as a function of IP and the trust a server assigns to its own UNL. Our design makes it possible to identify and mitigate some malicious behaviours including attempts to fraudulently Double Spend or stall the system. We provide experimental evidence of the benefits of our approach over the current Ripple scheme. We observe $\geq 99.67\%$ reduction in opportunities for double spend attacks and censorship, $1.71x$ increase in fault tolerance to $\geq 34.21\%$ malicious nodes, $\geq 4.97x$ and $98.22x$ speedup and success rate for IP respectively, and $\geq 3.16x$ and $51.70x$ speedup and success rate in consensus respectively.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,
  xlabel= percent\_malicious\\(100-Network\_Consensus\_Percent),
  xlabel style = {name=xlabel,align=center},
  ylabel=Avg Time,
  ylabel style= {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvTime,x=percent_malicious
]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)AvTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)AvTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)AvTime,x=percent_malicious
]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)PSC,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)AvSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)AvRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)AvAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,
  xlabel= percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style= {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDTime,x=percent_malicious
]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)SDTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)SDTime,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)SDTime,x=percent_malicious
]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)SDSM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)SDRM,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(percent_malicious)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimK(2)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(percent_malicious)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimRM(2)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(percent_malicious)SDAGN,x=percent_malicious]{Sim2-percent_maliciousComparison};
\addlegendentry{SimC(2)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvTime,x=SeverityNum
]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)AvTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)AvTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)AvTime,x=SeverityNum
]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)PSC,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)AvSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)AvRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)AvAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDTime,x=SeverityNum
]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)SDTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)SDTime,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)SDTime,x=SeverityNum
]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)SDSM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)SDRM,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim2-baselineSeverityComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(2)(baseline)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(2)(baseline)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(2)(baseline)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(2)(severity)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimK(2)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(2)(severity)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimRM(2)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(2)(severity)SDAGN,x=SeverityNum]{Sim2-baselineSeverityComparison};
\addlegendentry{SimC(2)(severity)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)AvTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)AvTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)AvTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)AvTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)AvTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)AvTime,x=SeverityNum
]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)PSC,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)AvSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)AvRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)AvAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)SDTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)SDTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)SDTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)SDTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)SDTime,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)SDTime,x=SeverityNum
]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)SDSM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)SDRM,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim4vsSim6}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(4)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(4)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(4)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(4)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(4)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(4)}

\addplot[orange,thick,mark=square*] table [y=SimK(6)(100)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimK(6)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)(100)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimRM(6)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)(100)SDAGN,x=SeverityNum]{Sim4vsSim6};
\addlegendentry{SimC(6)(100)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,  
  xlabel= Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)AvTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)AvTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)AvTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)PSC,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)PSC,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)PSC,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)AvSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)AvSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)AvSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)AvRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)AvRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)AvRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)AvAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)AvAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)AvAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,  
  xlabel= Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)SDTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)SDTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)SDTime,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)SDSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)SDSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)SDSM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)SDRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)SDRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)SDRM,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=Percentage Eclipsed,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim6-percentEclipsed}{percentageEclipsed},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(6)SDAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimK(6)}
\addplot[green,thick,mark=square*] table [y=SimRM(6)SDAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimRM(6)}
\addplot[blue,thick,mark=square*] table [y=SimC(6)SDAGN,x=percentageEclipsed]{Sim6-percentEclipsed};
\addlegendentry{SimC(6)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage $Successful_2$ Cases},
  xlabel= percent\_malicious,
  xlabel style = {name=xlabel,align=center},
  ylabel=Percentage $Successful_2$ Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(8)PS2C,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimK(7)(0)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(8)PS2C,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimRM(7)(0)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(8)PS2C,x=percent_malicious
]{Sim8-noDirectEclipse};
\addlegendentry{SimC(7)(0)}

\addplot[orange,thick,mark=square*] table [y=SimK(8)PS2C,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimK(7)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(8)PS2C,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimRM(7)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(8)PS2C,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimC(7)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg $\%$ Malicious Nodes},
title style={align=center},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg $\%$ Malicious Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(8)AvPMN,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimK(7)(0)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(8)AvPMN,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimRM(7)(0)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(8)AvPMN,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimC(7)(0)}

\addplot[orange,thick,mark=square*] table [y=SimK(8)AvPMN,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimK(7)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(8)AvPMN,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimRM(7)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(8)AvPMN,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimC(7)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Distance},
title style={align=center},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Distance,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(8)AvD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimK(7)(0)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(8)AvD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimRM(7)(0)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(8)AvD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimC(7)(0)}

\addplot[orange,thick,mark=square*] table [y=SimK(8)AvD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimK(7)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(8)AvD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimRM(7)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(8)AvD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimC(7)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Distance},
title style={align=center},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Distance,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(8)SDD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimK(7)(0)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(8)SDD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimRM(7)(0)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(8)SDD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimC(7)(0)}

\addplot[orange,thick,mark=square*] table [y=SimK(8)SDD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimK(7)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(8)SDD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimRM(7)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(8)SDD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimC(7)(100)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Max Shortest Path Length},
title style={align=center},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Max Shortest Path,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(8)MD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimK(7)(0)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(8)MD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimRM(7)(0)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(8)MD,x=percent_malicious]{Sim8-noDirectEclipse};
\addlegendentry{SimC(7)(0)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Max Shortest Path Length},
title style={align=center},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Max Shortest Path,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {rotate=60,anchor=east},
  xticklabels from table={Sim8-noDirectEclipse}{percent_malicious},xtick=data,
  legend columns=2]
\addplot[orange,thick,mark=square*] table [y=SimK(8)MD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimK(7)(100)}
\addplot[green,thick,mark=square*] table [y=SimRM(8)MD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimRM(7)(100)}
\addplot[blue,thick,mark=square*] table [y=SimC(8)MD,x=percent_malicious]{Sim8-percentEclipsed};
\addlegendentry{SimC(7)(100)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-100,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvTime,x=SeverityNum
]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)AvTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)AvTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)AvTime,x=SeverityNum
]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)PSC,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-10000,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)AvSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-5000,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)AvRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-20,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)AvAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-8,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDTime,x=SeverityNum
]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)SDTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)SDTime,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)SDTime,x=SeverityNum
]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-500,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)SDSM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-500,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)SDRM,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=Severity,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-0.5,
  xticklabels from table={Sim1-baselineComparison}{SeverityNum},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(severity)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimK(1)(severity)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(severity)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimRM(1)(severity)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(severity)SDAGN,x=SeverityNum]{Sim1-baselineComparison};
\addlegendentry{SimC(1)(severity)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,  
  xlabel= LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)AvTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)AvTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)PSC,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)PSC,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)PSC,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)AvSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)AvSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)AvRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)AvRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)AvAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)AvAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,  
  xlabel= LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)SDTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)SDTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)SDTime,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)SDSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)SDSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)SDSM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)SDRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)SDRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)SDRM,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=LatencyFactor (Min and Max),
  xlabel style = {yshift=-1em, name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabel style = {font = \scriptsize, rotate=60,anchor=east},
  xticklabels from table={Sim1-latencyComparison}{LatencyFactor},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1)SDAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimK(1)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)SDAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimRM(1)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)SDAGN,x=X]{Sim1-latencyComparison};
\addlegendentry{SimC(1)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 1},
y SI prefix=milli,y unit=s,  
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){1,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(1,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){1,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(1,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvTime,x=X,select coords between index={0}{0}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(1,X)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{ 
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 2},
y SI prefix=milli,y unit=s,  
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){2,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(2,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){2,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(2,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvTime,x=X,select coords between index={1}{1}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(2,X)}] 
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 3},
y SI prefix=milli,y unit=s,  
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){3,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(3,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){3,X}AvTime,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(3,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvTime,x=X,select coords between index={2}{2}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(3,X)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 1},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){1,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(1,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){1,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(1,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvSM,x=X,select coords between index={0}{0}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(1,X)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{ 
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 2},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){2,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(2,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){2,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(2,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvSM,x=X,select coords between index={1}{1}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(2,X)}] 
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 3},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){3,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(3,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){3,X}AvSM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(3,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvSM,x=X,select coords between index={2}{2}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(3,X)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 1},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){1,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(1,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){1,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(1,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvRM,x=X,select coords between index={0}{0}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(1,X)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{ 
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 2},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){2,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(2,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){2,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(2,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvRM,x=X,select coords between index={1}{1}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(2,X)}] 
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={UNL-A Link Latency Factor = 3},
  xlabel=UNL-B Link Latency Factor,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-linkLatencyFactors}{X},xtick=data]
\addplot[orange,thick,mark=square*] table [y=SimK(1){3,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimK(1)(3,X)}
\addplot[green,thick,mark=square*] table [y=SimRM(1){3,X}AvRM,x=X]{Sim1-linkLatencyFactors};
\addlegendentry{SimRM(1)(3,X)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)AvRM,x=X,select coords between index={2}{2}]{Sim1-linkLatencyFactors};
\addlegendentry{SimC(1)(3,X)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Time},
y SI prefix=milli,y unit=s,
  xlabel= percent\_malicious\\(100-Network\_Consensus\_Percent),
  xlabel style = {name=xlabel,align=center},
  ylabel=Avg Time,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-100,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]

\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvTime,x=percent_malicious
]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)AvTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)AvTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)AvTime,x=percent_malicious
]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Percentage Successful Cases},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Percentage Successful Cases,
  ylabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)PSC,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Sent Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-10000,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)AvSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Recvd Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-6000,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)AvRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={Avg Actual Genuine Nodes},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=Avg Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-20,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)AvAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Time},
y SI prefix=milli,y unit=s,
  xlabel= percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Time,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-6,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]

\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDTime,x=percent_malicious
]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)SDTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)SDTime,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)SDTime,x=percent_malicious
]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Sent Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Sent Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-500,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)SDSM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Recvd Msg},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Recvd Msg,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-700,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)SDRM,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left,
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor y tick num = 1,
title={SD Actual Genuine Nodes},
  xlabel=percent\_malicious,
  xlabel style = {name=xlabel},
  ylabel=SD Actual Genuine Nodes,
  ylabel style = {align=center},
  enlargelimits = false,
  axis x line shift=-0.5,
  xticklabels from table={Sim1-percent_maliciousComparison}{percent_malicious},xtick=data]
\addplot[colorLight3Orange,thick,mark=square*] table [y=SimK(1)(baseline)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(baseline)}
\addplot[colorLight3Green,thick,mark=square*] table [y=SimRM(1)(baseline)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(baseline)}
\addplot[colorLight3Blue,thick,mark=square*] table [y=SimC(1)(baseline)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(baseline)}

\addplot[orange,thick,mark=square*] table [y=SimK(1)(percent_malicious)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimK(1)(percent\_malicious)}
\addplot[green,thick,mark=square*] table [y=SimRM(1)(percent_malicious)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimRM(1)(percent\_malicious)}
\addplot[blue,thick,mark=square*] table [y=SimC(1)(percent_malicious)SDAGN,x=percent_malicious]{Sim1-percent_maliciousComparison};
\addlegendentry{SimC(1)(percent\_malicious)}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor z tick num = 1,
title={Avg Time},
z SI prefix=milli,z unit=s,  
  xlabel= Severity,
  xlabel style = {name=xlabel, sloped},
  ylabel=percent\_malicious,
  ylabel style={sloped},
  zlabel=Avg Time,
  zlabel style = {align=center},
  zmin =-100,
  enlargelimits = false,
  xticklabels from table={Sim3-baselineComparison}{SeverityNum},xtick=data,
  ytick={0,5,15,25,35},
  legend columns=2]
  
\addplot3[colorLight1Orange,thick,mark=square*] table [z=SimK(3)(baseline)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimK(5)(0)(baseline)}
\addplot3[colorLight1Green,thick,mark=square*] table [z=SimRM(3)(baseline)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimRM(5)(0)(baseline)}
\addplot3[colorLight1Blue,thick,mark=square*] table [z=SimC(3)(baseline)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimC(5)(0)(baseline)}

\addplot3[colorLight3Orange,thick,mark=square*] table [z=SimK(3)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimK(5)(0)(severity)}
\addplot3[colorLight3Green,thick,mark=square*] table [z=SimRM(3)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimRM(5)(0)(severity)}
\addplot3[colorLight3Blue,thick,mark=square*] table [z=SimC(3)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimC(5)(0)(severity)}

\addplot3[colorLight5Orange,thick,mark=square*] table [z=SimK(5)(5)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimK(5)(5)(severity)}
\addplot3[colorLight5Green,thick,mark=square*] table [z=SimRM(5)(5)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimRM(5)(5)(severity)}
\addplot3[colorLight5Blue,thick,mark=square*] table [z=SimC(5)(5)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimC(5)(5)(severity)}

\addplot3[colorLight7Orange,thick,mark=square*] table [z=SimK(5)(15)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimK(5)(15)(severity)}
\addplot3[colorLight7Green,thick,mark=square*] table [z=SimRM(5)(15)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimRM(5)(15)(severity)}
\addplot3[colorLight7Blue,thick,mark=square*] table [z=SimC(5)(15)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimC(5)(15)(severity)}

\addplot3[colorLight9Orange,thick,mark=square*] table [z=SimK(5)(25)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimK(5)(25)(severity)}
\addplot3[colorLight9Green,thick,mark=square*] table [z=SimRM(5)(25)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimRM(5)(25)(severity)}
\addplot3[colorLight9Blue,thick,mark=square*] table [z=SimC(5)(25)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimC(5)(25)(severity)}

\addplot3[orange,thick,mark=square*] table [z=SimK(5)(35)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimK(5)(35)(severity)}
\addplot3[green,thick,mark=square*] table [z=SimRM(5)(35)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimRM(5)(35)(severity)}
\addplot3[blue,thick,mark=square*] table [z=SimC(5)(35)(severity)AvTime, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimC(5)(35)(severity)}

\end{axis}
\end{tikzpicture}
}
\hfill
\subfloat{
\centering
\begin{tikzpicture}
\begin{axis}[
axis lines=left, 
legend style={
                at={(xlabel.south)}, % Place legend relative to xlabel node
                yshift=-1ex,
                anchor=north,
                font = \scriptsize
            },
ymajorgrids=true,
yminorgrids=true,
minor z tick num = 1,
title={Percentage Successful Cases},
  xlabel=Severity,
  xlabel style = {name=xlabel, sloped},
  ylabel=percent\_malicious,
  ylabel style={sloped},
  zlabel=Percentage Successful Cases,
  zlabel style = {align=center},
  enlargelimits = false,
  xticklabels from table={Sim3-baselineComparison}{SeverityNum},xtick=data,
  ytick={0,5,15,25,35},
  legend columns=2]
\addplot3[colorLight1Orange,thick,mark=square*] table [z=SimK(3)(baseline)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimK(5)(0)(baseline)}
\addplot3[colorLight1Green,thick,mark=square*] table [z=SimRM(3)(baseline)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimRM(5)(0)(baseline)}
\addplot3[colorLight1Blue,thick,mark=square*] table [z=SimC(3)(baseline)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimC(5)(0)(baseline)}

\addplot3[colorLight3Orange,thick,mark=square*] table [z=SimK(3)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimK(5)(0)(severity)}
\addplot3[colorLight3Green,thick,mark=square*] table [z=SimRM(3)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimRM(5)(0)(severity)}
\addplot3[colorLight3Blue,thick,mark=square*] table [z=SimC(3)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim3-baselineComparison};
\addlegendentry{SimC(5)(0)(severity)}

\addplot3[colorLight5Orange,thick,mark=square*] table [z=SimK(5)(5)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimK(5)(5)(severity)}
\addplot3[colorLight5Green,thick,mark=square*] table [z=SimRM(5)(5)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimRM(5)(5)(severity)}
\addplot3[colorLight5Blue,thick,mark=square*] table [z=SimC(5)(5)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-5-baselineSeverityComparison};
\addlegendentry{SimC(5)(5)(severity)}

\addplot3[colorLight7Orange,thick,mark=square*] table [z=SimK(5)(15)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimK(5)(15)(severity)}
\addplot3[colorLight7Green,thick,mark=square*] table [z=SimRM(5)(15)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimRM(5)(15)(severity)}
\addplot3[colorLight7Blue,thick,mark=square*] table [z=SimC(5)(15)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-15-baselineSeverityComparison};
\addlegendentry{SimC(5)(15)(severity)}

\addplot3[colorLight9Orange,thick,mark=square*] table [z=SimK(5)(25)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimK(5)(25)(severity)}
\addplot3[colorLight9Green,thick,mark=square*] table [z=SimRM(5)(25)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimRM(5)(25)(severity)}
\addplot3[colorLight9Blue,thick,mark=square*] table [z=SimC(5)(25)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-25-baselineSeverityComparison};
\addlegendentry{SimC(5)(25)(severity)}

\addplot3[orange,thick,mark=square*] table [z=SimK(5)(35)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimK(5)(35)(severity)}
\addplot3[green,thick,mark=square*] table [z=SimRM(5)(35)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimRM(5)(35)(severity)}
\addplot3[blue,thick,mark=square*] table [z=SimC(5)(35)(severity)PSC, y=percentageEclipsed,x=SeverityNum]{Sim5-35-baselineSeverityComparison};
\addlegendentry{SimC(5)(35)(severity)}
\end{axis}
\end{tikzpicture}
